DEPICT: Scoring Text-to-Image Alignment by Answer Agreement

Image-text alignment is a core problem in computer vision with applications in caption evaluation, hallucination detection, data curation, and the benchmarking of text-to-image (T2I) generators. As T2I models improve, benchmarking has become demanding, requiring metrics capable of finding a series of issues like missing objects, swapped attributes, miscounts, and ignored negations. Recent work addresses this by fine-tuning evaluators on preference data or by prompting a vision-language model, either holistically with the caption or with decomposed verification questions. However, existing approaches fall short: fine-tuned metrics remain bound to one backbone and training distribution; holistic metrics miss fine-grained details; and decomposed metrics rely on a fixed-YES assumption that penalizes faithful images whenever that assumption fails. In contrast, we propose DEPICT, a training-free metric that replaces fixed reference answers with expected agreement between image-based and caption-only answers, weighting questions by how decisively the caption determines them. By replacing fixed references, our agreement rule increases negation accuracy from 19% to 88%. To recover the context lost during decomposition, DEPICT merges this agreement score with a holistic score. We evaluate DEPICT on five benchmarks and eleven backbones from three model families and find that it surpasses all training-free metrics and exceeds fine-tuned evaluators on two out of three human-correlation benchmarks.

==> figures_tikz/figures/fig_qual_examples_fail_main.tikz <==
% Condensed qualitative examples: the pipeline's columns, one block per example, no wires.
% Hand-edited from the qualitative_v3.py output (regenerating would overwrite these edits).
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \tikzset{
    tiny/.style={font=\figfont\fontsize{5.40}{6.05}\selectfont, inner sep=0pt},
    qline/.style={font=\figfont\fontsize{5.80}{6.50}\selectfont, inner sep=0pt, anchor=north west, align=left, text width=47.40mm,
                  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}}
  \node[num] (n1) at (22.00,-0.2) {1};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n1.east) {\textls[90]{DECOMPOSE}};
  \node[num] (n2) at (73.80,-0.2) {2};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n2.east) {\textls[90]{VERIFY}};
  \node[num] (n3) at (103.20,-0.2) {3};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n3.east) {\textls[90]{AGREE \& WEIGH}};
  \node[num] (n4) at (131.40,-0.2) {4};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n4.east) {\textls[90]{MERGE}};
  \coordinate (top0) at (0,-4.60);
  % ---- NegBench \#2034
  \begin{scope}[shift={(0,0 |- top0)}]
  \begin{scope}\clip[rounded corners=2.6pt] (0.20,0.00) rectangle (17.20,-17.00);
  \node[inner sep=0] at (8.70,-8.50) {\qualimgc{17.00mm}{negbench_02034.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=17.00mm, minimum height=17.00mm, inner sep=0pt] (im0) at (8.70,-8.50) {};
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp0) at (20.00,0) {``A bottle is not shown in this image.''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}NegBench \#2034 \textperiodcentered\ correct caption}};
  \node[qline] (q0x1) at ([yshift=-1.80mm]cp0.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Is a bottle shown in the image?}};
  \begin{scope}[shift={(0,0 |- q0x1)}]
  \node[tiny, text=imgT] at (77.50,4.40) {$p^v_k$ image};
  \node[tiny, text=mute, anchor=west] at (72.40,2.20) {no};
  \node[tiny, text=mute, anchor=east] at (82.60,2.20) {yes};
  \node[tiny, text=capT] at (91.10,4.40) {$p^t_k$ caption};
  \node[tiny, text=mute, anchor=west] at (86.00,2.20) {no};
  \node[tiny, text=mute, anchor=east] at (96.20,2.20) {yes};
  \node[tiny, text=coral, anchor=west] at (101.60,2.20) {$a_k$ agree};
  \node[tiny, text=coral, anchor=west] at (113.20,2.20) {$w_k$ weight};
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (76.02,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (81.08,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB] (86.00,-0.80) rectangle (91.10,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (103.06,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.29};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s0) at (129.40,0) {{\bfseries 0.22}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s0.north east) {$S_{\mathrm{dec}}$ 0.29\\[1pt]$S_{\mathrm{hol}}$ 0.15};
  \end{scope}
  \path let \p1=(q0x1.south), \p2=(s0.south) in coordinate (ab0) at (0pt,{min(\y1,\y2)-11.34pt});
  \begin{scope}[shift={(0,0 |- ab0)}]
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp0b) at (20.00,0) {``This image features a bottle.''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}\textsc{Depict}'s top pick}};
  \node[qline] (q0bx1) at ([yshift=-1.80mm]cp0b.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Is there a bottle visible in the image?}};
  \path let \p1=(q0bx1), \p2=(cp0b.north) in \pgfextra{\xdef\qdvB{\the\dimexpr\y2-\y1-3.40pt\relax}};
  \begin{scope}[shift={(0,0 |- q0bx1)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (75.75,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (80.79,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (104.82,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.64};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s0b) at (129.40,0) {{\bfseries 0.53}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s0b.north east) {$S_{\mathrm{dec}}$ 0.64\\[1pt]$S_{\mathrm{hol}}$ 0.41};
  \end{scope}
  \path let \p1=(im0.south), \p2=(q0x1.south), \p3=(s0.south), \p4=(q0bx1.south), \p5=(s0b.south) in coordinate (top1) at (0pt,{min(\y1,\y2,\y3,\y4,\y5)-17.01pt});
  % ---- GenAI-Bench \#247
  \begin{scope}[shift={(0,0 |- top1)}]
  \begin{scope}\clip[rounded corners=2.6pt] (0.20,0.00) rectangle (17.20,-17.00);
  \node[inner sep=0] at (8.70,-8.50) {\qualimgc{17.00mm}{genai_00247_Midjourney_6.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=17.00mm, minimum height=17.00mm, inner sep=0pt] (im1) at (8.70,-8.50) {};
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp1) at (20.00,0) {``One ancient scroll is unfurled inside a cavern, lit by two large crystals emitting a soft glow.''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}GenAI-Bench \#247 \textperiodcentered\ Midjourney 6 \textperiodcentered\ \textsc{Depict}'s top pick}};
  \node[qline] (q1x1) at ([yshift=-1.80mm]cp1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Is there an ancient scroll visible in the image?}};
  \path let \p1=(q1x1), \p2=(cp1.north) in \pgfextra{\xdef\qdvC{\the\dimexpr\y2-\y1-3.40pt\relax}};
  \begin{scope}[shift={(0,0 |- q1x1)}, yshift=\qdvC]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.48,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.57,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.57,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x2) at ([yshift=-1.30mm]q1x1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{2}$}}\parbox[t]{44.20mm}{Is the scroll unfurled?}};
  \begin{scope}[shift={(0,0 |- q1x2)}, yshift=\qdvC]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.42,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.52,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.53,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x3) at ([yshift=-1.30mm]q1x2.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{3}$}}\parbox[t]{44.20mm}{Is the scroll located inside a cavern?}};
  \begin{scope}[shift={(0,0 |- q1x3)}, yshift=\qdvC]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.46,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.56,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.56,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x4) at ([yshift=-1.30mm]q1x3.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{4}$}}\parbox[t]{44.20mm}{Are there exactly two crystals in the image?}};
  \begin{scope}[shift={(0,0 |- q1x4)}, yshift=\qdvC]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (73.09,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (78.18,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.09,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (102.27,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.13};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x5) at ([yshift=-1.30mm]q1x4.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{5}$}}\parbox[t]{44.20mm}{Are the crystals large?}};
  \begin{scope}[shift={(0,0 |- q1x5)}, yshift=\qdvC]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.28,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.37,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.37,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.95};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x6) at ([yshift=-1.30mm]q1x5.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{6}$}}\parbox[t]{44.20mm}{Are the crystals emitting a soft glow?}};
  \begin{scope}[shift={(0,0 |- q1x6)}, yshift=\qdvC]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.43,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.53,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.53,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x7) at ([yshift=-1.30mm]q1x6.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{7}$}}\parbox[t]{44.20mm}{Is the scroll lit by the crystals?}};
  \begin{scope}[shift={(0,0 |- q1x7)}, yshift=\qdvC]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.40,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.50,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.08,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.18,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.48,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.98};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.17,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.99};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s1) at (129.40,0) {{\bfseries 0.91}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s1.north east) {$S_{\mathrm{dec}}$ 0.86\\[1pt]$S_{\mathrm{hol}}$ 0.95};
  \end{scope}
  \path let \p1=(q1x7.south), \p2=(s1.south) in coordinate (ab1) at (0pt,{min(\y1,\y2)-11.34pt});
  \begin{scope}[shift={(0,0 |- ab1)}]
  \begin{scope}\clip[rounded corners=2.6pt] (0.20,0.00) rectangle (17.20,-17.00);
  \node[inner sep=0] at (8.70,-8.50) {\qualimgc{17.00mm}{genai_00247_DALLE_3.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=17.00mm, minimum height=17.00mm, inner sep=0pt] (im1b) at (8.70,-8.50) {};
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp1b) at (20.00,0) {``One ancient scroll is unfurled inside a cavern, lit by two large crystals emitting a soft glow.''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}DALL-E 3 \textperiodcentered\ human favourite}};
  \node[qline] (q1bx1) at ([yshift=-1.80mm]cp1b.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Is there an ancient scroll visible in the image?}};
  \path let \p1=(q1bx1), \p2=(cp1b.north) in \pgfextra{\xdef\qdvD{\the\dimexpr\y2-\y1-3.40pt\relax}};
  \begin{scope}[shift={(0,0 |- q1bx1)}, yshift=\qdvD]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.47,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.56,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.57,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1bx2) at ([yshift=-1.30mm]q1bx1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{2}$}}\parbox[t]{44.20mm}{Is the scroll unfurled?}};
  \begin{scope}[shift={(0,0 |- q1bx2)}, yshift=\qdvD]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.43,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.53,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.53,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1bx3) at ([yshift=-1.30mm]q1bx2.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{3}$}}\parbox[t]{44.20mm}{Is the scroll located inside a cavern?}};
  \begin{scope}[shift={(0,0 |- q1bx3)}, yshift=\qdvD]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.47,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.57,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.57,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1bx4) at ([yshift=-1.30mm]q1bx3.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{4}$}}\parbox[t]{44.20mm}{Are there exactly two crystals in the image?}};
  \begin{scope}[shift={(0,0 |- q1bx4)}, yshift=\qdvD]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (72.46,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (77.56,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.09,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (101.66,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.01};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1bx5) at ([yshift=-1.30mm]q1bx4.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{5}$}}\parbox[t]{44.20mm}{Are the crystals large?}};
  \begin{scope}[shift={(0,0 |- q1bx5)}, yshift=\qdvD]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.23,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.32,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.32,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.94};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1bx6) at ([yshift=-1.30mm]q1bx5.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{6}$}}\parbox[t]{44.20mm}{Are the crystals emitting a soft glow?}};
  \begin{scope}[shift={(0,0 |- q1bx6)}, yshift=\qdvD]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.43,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.53,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.53,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.20,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1bx7) at ([yshift=-1.30mm]q1bx6.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{7}$}}\parbox[t]{44.20mm}{Is the scroll lit by the crystals?}};
  \begin{scope}[shift={(0,0 |- q1bx7)}, yshift=\qdvD]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (74.19,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (79.28,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.08,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.18,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (103.35,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.35};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.17,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.99};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s1b) at (129.40,0) {{\bfseries 0.72}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s1b.north east) {$S_{\mathrm{dec}}$ 0.75\\[1pt]$S_{\mathrm{hol}}$ 0.69};
  \end{scope}
  \path let \p1=(im1.south), \p2=(q1x7.south), \p3=(s1.south), \p4=(q1bx7.south), \p5=(s1b.south), \p6=(im1b.south) in coordinate (top2) at (0pt,{min(\y1,\y2,\y3,\y4,\y5,\y6)-8.50pt});
  \path let \p1=(top2) in coordinate (bot) at (0pt,{\y1+4.25pt});
  % row boundaries: each row ends 1.4 mm below its content; the next starts 1.2 mm (same example) or 3.2 mm (next example) lower
  \path let \p1=(ab0) in coordinate (e1) at (0pt,{\y1+7.37pt});
  \path let \p1=(ab0) in coordinate (b2) at (0pt,{\y1+3.97pt});
  \path let \p1=(top1) in coordinate (e2) at (0pt,{\y1+13.04pt});
  \path let \p1=(top1) in coordinate (b3) at (0pt,{\y1+3.97pt});
  \path let \p1=(ab1) in coordinate (e3) at (0pt,{\y1+7.37pt});
  \path let \p1=(ab1) in coordinate (b4) at (0pt,{\y1+3.97pt});
  \begin{pgfonlayer}{qbg}
    % NegBench, correct caption (with stage headers and labels)
    \path[panel] (18.40,2.50) rectangle (e1 -| 69.00,0);
    \path[panel] (70.20,2.50) rectangle (e1 -| 98.40,0);
    \path[panel] (99.60,2.50) rectangle (e1 -| 126.60,0);
    \path[panel] (127.80,2.50) rectangle (e1 -| 152.00,0);
    % NegBench, DEPICT's top pick
    \path[panel] (18.40,0 |- b2) rectangle (e2 -| 69.00,0);
    \path[panel] (70.20,0 |- b2) rectangle (e2 -| 98.40,0);
    \path[panel] (99.60,0 |- b2) rectangle (e2 -| 126.60,0);
    \path[panel] (127.80,0 |- b2) rectangle (e2 -| 152.00,0);
    % GenAI-Bench, Midjourney 6
    \path[panel] (18.40,0 |- b3) rectangle (e3 -| 69.00,0);
    \path[panel] (70.20,0 |- b3) rectangle (e3 -| 98.40,0);
    \path[panel] (99.60,0 |- b3) rectangle (e3 -| 126.60,0);
    \path[panel] (127.80,0 |- b3) rectangle (e3 -| 152.00,0);
    % GenAI-Bench, DALL-E 3
    \path[panel] (18.40,0 |- b4) rectangle (bot -| 69.00,0);
    \path[panel] (70.20,0 |- b4) rectangle (bot -| 98.40,0);
    \path[panel] (99.60,0 |- b4) rectangle (bot -| 126.60,0);
    \path[panel] (127.80,0 |- b4) rectangle (bot -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}

==> figures_tikz/figures/fig_qual_examples_main_1.tikz <==
% Condensed qualitative examples: the pipeline's columns, one block per example, no wires.
% Hand-edited from the qualitative_v3.py output (regenerating would overwrite these edits).
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \tikzset{
    tiny/.style={font=\figfont\fontsize{5.40}{6.05}\selectfont, inner sep=0pt},
    qline/.style={font=\figfont\fontsize{5.80}{6.50}\selectfont, inner sep=0pt, anchor=north west, align=left, text width=47.40mm,
                  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}}
  \node[num] (n1) at (22.00,-0.2) {1};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n1.east) {\textls[90]{DECOMPOSE}};
  \node[num] (n2) at (73.80,-0.2) {2};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n2.east) {\textls[90]{VERIFY}};
  \node[num] (n3) at (103.20,-0.2) {3};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n3.east) {\textls[90]{AGREE \& WEIGH}};
  \node[num] (n4) at (131.40,-0.2) {4};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n4.east) {\textls[90]{MERGE}};
  \coordinate (top0) at (0,-4.60);
  % ---- RichHF \#923
  \begin{scope}[shift={(0,0 |- top0)}]
  \begin{scope}\clip[rounded corners=2.6pt] (0.20,0.00) rectangle (17.20,-17.00);
  \node[inner sep=0] at (8.70,-8.50) {\qualimgc{17.00mm}{richhf_00923.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=17.00mm, minimum height=17.00mm, inner sep=0pt] (im0) at (8.70,-8.50) {};
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp0) at (20.00,0) {``Astronaut''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}RichHF \#923}};
  \node[qline] (q0x1) at ([yshift=-1.80mm]cp0.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Is there a person visible in the image?}};
  \begin{scope}[shift={(0,0 |- q0x1)}]
  \node[tiny, text=imgT] at (77.50,4.40) {$p^v_k$ image};
  \node[tiny, text=mute, anchor=west] at (72.40,2.20) {no};
  \node[tiny, text=mute, anchor=east] at (82.60,2.20) {yes};
  \node[tiny, text=capT] at (91.10,4.40) {$p^t_k$ caption};
  \node[tiny, text=mute, anchor=west] at (86.00,2.20) {no};
  \node[tiny, text=mute, anchor=east] at (96.20,2.20) {yes};
  \node[tiny, text=coral, anchor=west] at (101.60,2.20) {$a_k$ agree};
  \node[tiny, text=coral, anchor=west] at (113.20,2.20) {$w_k$ weight};
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.42,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.52,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.08,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.18,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.49,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.98};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.16,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.99};
  \end{scope}
  \node[qline] (q0x2) at ([yshift=-1.30mm]q0x1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{2}$}}\parbox[t]{44.20mm}{Is the person wearing a full-body protective suit?}};
  \begin{scope}[shift={(0,0 |- q0x2)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (76.01,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (81.10,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.07,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.17,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (105.11,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.70};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.14,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.99};
  \end{scope}
  \node[qline] (q0x3) at ([yshift=-1.30mm]q0x2.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{3}$}}\parbox[t]{44.20mm}{Does the person have a helmet on their head?}};
  \begin{scope}[shift={(0,0 |- q0x3)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (72.84,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (77.93,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.05,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.14,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (102.07,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.09};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.10,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.98};
  \end{scope}
  \node[qline] (q0x4) at ([yshift=-1.30mm]q0x3.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{4}$}}\parbox[t]{44.20mm}{Is the suit white or light-colored?}};
  \begin{scope}[shift={(0,0 |- q0x4)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.39,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.48,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (90.54,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (94.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (104.57,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.59};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (115.69,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.50};
  \end{scope}
  \node[qline] (q0x5) at ([yshift=-1.30mm]q0x4.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{5}$}}\parbox[t]{44.20mm}{Is the person floating or standing in a zero-gravity environment?}};
  \begin{scope}[shift={(0,0 |- q0x5)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (75.31,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (78.41,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (90.68,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (93.38,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (102.17,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.11};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (115.03,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.37};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s0) at (129.40,0) {{\bfseries 0.75}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s0.north east) {$S_{\mathrm{dec}}$ 0.55\\[1pt]$S_{\mathrm{hol}}$ 0.95};
  \end{scope}
  \path let \p1=(im0.south), \p2=(q0x5.south), \p3=(s0.south) in coordinate (top1) at (0pt,{min(\y1,\y2,\y3)-11.34pt});
  % ---- TIFA160 \#25
  \begin{scope}[shift={(0,0 |- top1)}]
  \begin{scope}\clip[rounded corners=2.6pt] (0.20,0.00) rectangle (17.20,-17.00);
  \node[inner sep=0] at (8.70,-8.50) {\qualimgc{17.00mm}{tifa160_00025.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=17.00mm, minimum height=17.00mm, inner sep=0pt] (im1) at (8.70,-8.50) {};
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp1) at (20.00,0) {``A midsized horse in a field with her rider standing''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}TIFA160 \#25 \textperiodcentered\ mini dalle}};
  \node[qline] (q1x1) at ([yshift=-1.80mm]cp1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Is there a horse visible in the image?}};
  \path let \p1=(q1x1), \p2=(cp1.north) in \pgfextra{\xdef\qdvB{\the\dimexpr\y2-\y1-3.40pt\relax}};
  \begin{scope}[shift={(0,0 |- q1x1)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.20,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.29,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.29,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.94};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x2) at ([yshift=-1.30mm]q1x1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{2}$}}\parbox[t]{44.20mm}{Is the horse midsized?}};
  \begin{scope}[shift={(0,0 |- q1x2)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (75.02,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (79.98,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (104.04,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.49};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x3) at ([yshift=-1.30mm]q1x2.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{3}$}}\parbox[t]{44.20mm}{Is the horse located in a field?}};
  \begin{scope}[shift={(0,0 |- q1x3)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (75.28,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (80.36,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (104.40,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.56};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x4) at ([yshift=-1.30mm]q1x3.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{4}$}}\parbox[t]{44.20mm}{Is there a rider present in the image?}};
  \begin{scope}[shift={(0,0 |- q1x4)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (75.12,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (80.21,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.09,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (104.26,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.53};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x5) at ([yshift=-1.30mm]q1x4.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{5}$}}\parbox[t]{44.20mm}{Is the rider standing?}};
  \begin{scope}[shift={(0,0 |- q1x5)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (76.01,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (81.09,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.08,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.18,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (105.11,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.70};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.16,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.99};
  \end{scope}
  \node[qline] (q1x6) at ([yshift=-1.30mm]q1x5.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{6}$}}\parbox[t]{44.20mm}{Is the rider associated with the horse?}};
  \begin{scope}[shift={(0,0 |- q1x6)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (76.75,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (81.83,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.06,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.16,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (105.81,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.84};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.12,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.98};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s1) at (129.40,0) {{\bfseries 0.67}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s1.north east) {$S_{\mathrm{dec}}$ 0.68\\[1pt]$S_{\mathrm{hol}}$ 0.67};
  \end{scope}
  \path let \p1=(im1.south), \p2=(q1x6.south), \p3=(s1.south) in coordinate (top2) at (0pt,{min(\y1,\y2,\y3)-8.50pt});
  \path let \p1=(top2) in coordinate (bot) at (0pt,{\y1+4.25pt});
  \path let \p1=(top1) in coordinate (endA) at (0pt,{\y1+7.37pt});   % block 1 panels end 2.6 mm above top1
  \path let \p1=(top1) in coordinate (begB) at (0pt,{\y1+3.97pt});   % block 2 panels start 1.4 mm above top1
  \begin{pgfonlayer}{qbg}
    \path[panel] (18.40,2.50) rectangle (endA -| 69.00,0);
    \path[panel] (70.20,2.50) rectangle (endA -| 98.40,0);
    \path[panel] (99.60,2.50) rectangle (endA -| 126.60,0);
    \path[panel] (127.80,2.50) rectangle (endA -| 152.00,0);
    \path[panel] (18.40,0 |- begB) rectangle (bot -| 69.00,0);
    \path[panel] (70.20,0 |- begB) rectangle (bot -| 98.40,0);
    \path[panel] (99.60,0 |- begB) rectangle (bot -| 126.60,0);
    \path[panel] (127.80,0 |- begB) rectangle (bot -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}

==> figures_tikz/figures/fig_qual_examples_main_2.tikz <==
% Condensed qualitative examples: the pipeline's columns, one block per example, no wires.
% Hand-edited from the qualitative_v3.py output (regenerating would overwrite these edits).
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \tikzset{
    tiny/.style={font=\figfont\fontsize{5.40}{6.05}\selectfont, inner sep=0pt},
    qline/.style={font=\figfont\fontsize{5.80}{6.50}\selectfont, inner sep=0pt, anchor=north west, align=left, text width=47.40mm,
                  execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}}
  \node[num] (n1) at (22.00,-0.2) {1};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n1.east) {\textls[90]{DECOMPOSE}};
  \node[num] (n2) at (73.80,-0.2) {2};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n2.east) {\textls[90]{VERIFY}};
  \node[num] (n3) at (103.20,-0.2) {3};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n3.east) {\textls[90]{AGREE \& WEIGH}};
  \node[num] (n4) at (131.40,-0.2) {4};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n4.east) {\textls[90]{MERGE}};
  \coordinate (top0) at (0,-4.60);
  % ---- RichHF \#694
  \begin{scope}[shift={(0,0 |- top0)}]
  \begin{scope}\clip[rounded corners=2.6pt] (0.20,0.00) rectangle (17.20,-17.00);
  \node[inner sep=0] at (8.70,-8.50) {\qualimgc{17.00mm}{richhf_00694.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=17.00mm, minimum height=17.00mm, inner sep=0pt] (im0) at (8.70,-8.50) {};
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp0) at (20.00,0) {``woman argentina''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}RichHF \#694}};
  \node[qline] (q0x1) at ([yshift=-1.80mm]cp0.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Is there a person visible in the image?}};
  \begin{scope}[shift={(0,0 |- q0x1)}]
  \node[tiny, text=imgT] at (77.50,4.40) {$p^v_k$ image};
  \node[tiny, text=mute, anchor=west] at (72.40,2.20) {no};
  \node[tiny, text=mute, anchor=east] at (82.60,2.20) {yes};
  \node[tiny, text=capT] at (91.10,4.40) {$p^t_k$ caption};
  \node[tiny, text=mute, anchor=west] at (86.00,2.20) {no};
  \node[tiny, text=mute, anchor=east] at (96.20,2.20) {yes};
  \node[tiny, text=coral, anchor=west] at (101.60,2.20) {$a_k$ agree};
  \node[tiny, text=coral, anchor=west] at (113.20,2.20) {$w_k$ weight};
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.41,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.51,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.09,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.50,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.98};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.18,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q0x2) at ([yshift=-1.30mm]q0x1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{2}$}}\parbox[t]{44.20mm}{Is the person depicted as female?}};
  \begin{scope}[shift={(0,0 |- q0x2)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.35,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.44,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.09,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.44,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.97};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q0x3) at ([yshift=-1.30mm]q0x2.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{3}$}}\parbox[t]{44.20mm}{Is there a visible Argentine flag in the image?}};
  \begin{scope}[shift={(0,0 |- q0x3)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (72.51,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (77.59,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB] (90.27,-0.80) rectangle (91.10,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.14,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (102.40,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.16};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (113.98,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.15};
  \end{scope}
  \node[qline] (q0x4) at ([yshift=-1.30mm]q0x3.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{4}$}}\parbox[t]{44.20mm}{Is there text visible in the image that says `Argentina'?}};
  \begin{scope}[shift={(0,0 |- q0x4)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (72.51,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (77.54,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB] (90.33,-0.80) rectangle (91.10,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.12,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (102.34,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.15};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (113.94,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.15};
  \end{scope}
  \node[qline] (q0x5) at ([yshift=-1.30mm]q0x4.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{5}$}}\parbox[t]{44.20mm}{Is the person wearing clothing with the colors of the Argentine flag (light blue and white)?}};
  \begin{scope}[shift={(0,0 |- q0x5)}]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.31,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.39,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB] (90.91,-0.80) rectangle (91.10,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.15,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (101.65,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.01};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (113.34,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.03};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s0) at (129.40,0) {{\bfseries 0.67}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s0.north east) {$S_{\mathrm{dec}}$ 0.86\\[1pt]$S_{\mathrm{hol}}$ 0.48};
  \end{scope}
  \path let \p1=(im0.south), \p2=(q0x5.south), \p3=(s0.south) in coordinate (top1) at (0pt,{min(\y1,\y2,\y3)-11.34pt});
  % ---- TIFA160 \#260
  \begin{scope}[shift={(0,0 |- top1)}]
  \begin{scope}\clip[rounded corners=2.6pt] (0.20,0.00) rectangle (17.20,-17.00);
  \node[inner sep=0] at (8.70,-8.50) {\qualimgc{17.00mm}{tifa160_00262.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=17.00mm, minimum height=17.00mm, inner sep=0pt] (im1) at (8.70,-8.50) {};
  \node[capchip, anchor=north west, text width=46.00mm, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.80}{6.50}\selectfont] (cp1) at (20.00,0) {``The people are flying the kites in the sky.''\\[1pt]{\upshape\fontsize{4.90}{5.49}\selectfont\color{mute}TIFA160 \#260 \textperiodcentered\ Stable Diffusion v1.5}};
  \node[qline] (q1x1) at ([yshift=-1.80mm]cp1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{1}$}}\parbox[t]{44.20mm}{Are there people visible in the image?}};
  \path let \p1=(q1x1), \p2=(cp1.north) in \pgfextra{\xdef\qdvB{\the\dimexpr\y2-\y1-3.40pt\relax}};
  \begin{scope}[shift={(0,0 |- q1x1)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.42,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.52,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.51,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.98};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x2) at ([yshift=-1.30mm]q1x1.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{2}$}}\parbox[t]{44.20mm}{Are there kites visible in the image?}};
  \begin{scope}[shift={(0,0 |- q1x2)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.45,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.54,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.10,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.20,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.54,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.99};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x3) at ([yshift=-1.30mm]q1x2.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{3}$}}\parbox[t]{44.20mm}{Are the kites located in the sky?}};
  \begin{scope}[shift={(0,0 |- q1x3)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB!45] (77.20,-0.80) rectangle (77.50,0.80);
  \fill[imgB] (77.50,-0.80) rectangle (82.28,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.09,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.19,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (106.28,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.94};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.19,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {1.00};
  \end{scope}
  \node[qline] (q1x4) at ([yshift=-1.30mm]q1x3.south west) {\makebox[3.20mm][l]{\textcolor{capT}{$q_{4}$}}\parbox[t]{44.20mm}{Are the people shown flying the kites?}};
  \begin{scope}[shift={(0,0 |- q1x4)}, yshift=\qdvB]
  \fill[white, rounded corners=0.3pt] (72.40,-0.80) rectangle (82.60,0.80);
  \fill[imgB] (74.26,-0.80) rectangle (77.50,0.80);
  \fill[imgB!45] (77.50,-0.80) rectangle (79.24,0.80);
  \draw[mute!70, line width=0.35pt] (77.50,-1.20) -- (77.50,1.20);
  \fill[white, rounded corners=0.3pt] (86.00,-0.80) rectangle (96.20,0.80);
  \fill[capB!45] (91.08,-0.80) rectangle (91.10,0.80);
  \fill[capB] (91.10,-0.80) rectangle (96.18,0.80);
  \draw[mute!70, line width=0.35pt] (91.10,-1.20) -- (91.10,1.20);
  \fill[coralF] (101.60,-0.6) rectangle (106.60,0.6);
  \fill[coral] (101.60,-0.6) rectangle (103.31,0.6);
  \node[tiny, text=ink, anchor=west] at (107.20,0) {0.34};
  \fill[coralF] (113.20,-0.6) rectangle (118.20,0.6);
  \fill[coral!45] (113.20,-0.6) rectangle (118.17,0.6);
  \node[tiny, text=ink, anchor=west] at (118.80,0) {0.99};
  \end{scope}
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm, anchor=north west] (s1) at (129.40,0) {{\bfseries 0.80}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \node[tiny, text=mute, anchor=north west, align=left] at ([xshift=1.60mm]s1.north east) {$S_{\mathrm{dec}}$ 0.81\\[1pt]$S_{\mathrm{hol}}$ 0.79};
  \end{scope}
  \path let \p1=(im1.south), \p2=(q1x4.south), \p3=(s1.south) in coordinate (top2) at (0pt,{min(\y1,\y2,\y3)-8.50pt});
  \path let \p1=(top2) in coordinate (bot) at (0pt,{\y1+4.25pt});
  \path let \p1=(top1) in coordinate (endA) at (0pt,{\y1+7.37pt});   % block 1 panels end 2.6 mm above top1
  \path let \p1=(top1) in coordinate (begB) at (0pt,{\y1+3.97pt});   % block 2 panels start 1.4 mm above top1
  \begin{pgfonlayer}{qbg}
    \path[panel] (18.40,2.50) rectangle (endA -| 69.00,0);
    \path[panel] (70.20,2.50) rectangle (endA -| 98.40,0);
    \path[panel] (99.60,2.50) rectangle (endA -| 126.60,0);
    \path[panel] (127.80,2.50) rectangle (endA -| 152.00,0);
    \path[panel] (18.40,0 |- begB) rectangle (bot -| 69.00,0);
    \path[panel] (70.20,0 |- begB) rectangle (bot -| 98.40,0);
    \path[panel] (99.60,0 |- begB) rectangle (bot -| 126.60,0);
    \path[panel] (127.80,0 |- begB) rectangle (bot -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}

==> figures_tikz/figures/fig_qual_negbench_main_1.tikz <==
% Caption ranking cards (NegBench): which caption each metric prefers for one image.
% generated by qualitative_v3.py -- do not edit by hand
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \coordinate (top0) at (0,2.50);
  % ---- NegBench \#2102
  \begin{scope}[shift={(0,0 |- top0)}]
  \node[hdr, anchor=north west, text width=147.40mm, align=left] (t0) at (2.40,-1.8) {\textls[90]{NEGBENCH \#2102}};
  \end{scope}
  \path let \p1=(s0.south) in coordinate (st0) at (0pt,{\y1-5.67pt});
  \begin{scope}[shift={(0,0 |- st0)}]
  \begin{scope}\clip[rounded corners=2.6pt] (2.20,0.00) rectangle (26.20,-24.00);
  \node[inner sep=0] at (14.20,-12.00) {\qualimgc{24.00mm}{negbench_02102.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=24.00mm, minimum height=24.00mm, inner sep=0pt] (im0) at (14.20,-12.00) {};
  \node[sub, text=ink] at (101.50,-1.4) {\textcolor{coral}{\bfseries\textsc{Depict}}};
  \node[sub, text=ink] at (114.50,-1.4) {VQAScore};
  \node[sub, text=ink] at (127.50,-1.4) {s-TIFA-am};
  \node[sub, text=ink] at (140.50,-1.4) {DSG};
  \node[sub, anchor=west] at (30.00,-1.4) {candidate captions};
  \node[capchip, draw=capE, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x0) at (30.00,-3.6) {``This image shows a handbag.''};
  \begin{scope}[shift={(0,0 |- c0x0)}]
  \node[numf, text=mute] at (101.50,0) {0.33};
  \node[pill] at (114.50,0) {0.20};
  \node[numf, text=mute] at (127.50,0) {0.46};
  \node[pill] at (140.50,0) {0.50};
  \end{scope}
  \node[capchip, draw=capE, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x1) at ([yshift=-1.20mm]c0x0.south west) {``This image features a handbag, with no TV in sight.''};
  \begin{scope}[shift={(0,0 |- c0x1)}]
  \node[numf, text=mute] at (101.50,0) {0.17};
  \node[numf, text=mute] at (114.50,0) {0.01};
  \node[numf, text=mute] at (127.50,0) {0.63};
  \node[numf, text=mute] at (140.50,0) {0.33};
  \end{scope}
  \node[capchip, draw=capE, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x2) at ([yshift=-1.20mm]c0x1.south west) {``A tv is not included in this image.''};
  \begin{scope}[shift={(0,0 |- c0x2)}]
  \node[numf, text=mute] at (101.50,0) {0.13};
  \node[numf, text=mute] at (114.50,0) {0.04};
  \node[pill] at (127.50,0) {0.77};
  \node[numf, text=mute] at (140.50,0) {0.50};
  \end{scope}
  \node[capchip, draw=okc, line width=0.9pt, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x3) at ([yshift=-1.20mm]c0x2.south west) {``A handbag is not present in this image.''};
  \filldraw[fill=white, draw=okc, line width=0.5pt] ([xshift=-2.20mm]c0x3.west) circle (1.6);
  \pic[scale=0.72] at ([xshift=-2.15mm]c0x3.west) {qcheck};
  \begin{scope}[shift={(0,0 |- c0x3)}]
  \node[pillours] at (101.50,0) {0.35};
  \node[numf, text=mute] at (114.50,0) {0.19};
  \node[numf, text=mute] at (127.50,0) {0.46};
  \node[numf, text=mute] at (140.50,0) {0.00};
  \end{scope}
  \begin{scope}[shift={(0,0 |- c0x3.south)}]
  \pic at (101.50,-3.2) {qcheck};
  \pic at (114.50,-3.2) {qcross};
  \pic at (127.50,-3.2) {qcross};
  \pic at (140.50,-3.2) {qcross};
  \coordinate (tk0) at (0,-3.2);
  \end{scope}
  \end{scope}
  \path let \p1=(im0.south), \p2=(tk0) in coordinate (pb0) at (0pt,{min(\y1,\y2)-7.37pt});
  \path let \p1=(pb0) in coordinate (top1) at (0pt,{\y1-5.67pt});
  \begin{pgfonlayer}{qbg}
    \path[panel] (top0 -| 0.20,0) rectangle (pb0 -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> figures_tikz/figures/fig_qual_negbench_main_2.tikz <==
% Caption ranking cards (NegBench): which caption each metric prefers for one image.
% generated by qualitative_v3.py -- do not edit by hand
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \coordinate (top0) at (0,2.50);
  % ---- NegBench \#2123
  \begin{scope}[shift={(0,0 |- top0)}]
  \node[hdr, anchor=north west, text width=147.40mm, align=left] (t0) at (2.40,-1.8) {\textls[90]{NEGBENCH \#2123}};
  \end{scope}
  \path let \p1=(s0.south) in coordinate (st0) at (0pt,{\y1-5.67pt});
  \begin{scope}[shift={(0,0 |- st0)}]
  \begin{scope}\clip[rounded corners=2.6pt] (2.20,0.00) rectangle (26.20,-24.00);
  \node[inner sep=0] at (14.20,-12.00) {\qualimgc{24.00mm}{negbench_02123.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=24.00mm, minimum height=24.00mm, inner sep=0pt] (im0) at (14.20,-12.00) {};
  \node[sub, text=ink] at (101.50,-1.4) {\textcolor{coral}{\bfseries\textsc{Depict}}};
  \node[sub, text=ink] at (114.50,-1.4) {VQAScore};
  \node[sub, text=ink] at (127.50,-1.4) {s-TIFA-am};
  \node[sub, text=ink] at (140.50,-1.4) {DSG};
  \node[sub, anchor=west] at (30.00,-1.4) {candidate captions};
  \node[capchip, draw=capE, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x0) at (30.00,-3.6) {``This image shows a bottle''};
  \begin{scope}[shift={(0,0 |- c0x0)}]
  \node[numf, text=mute] at (101.50,0) {0.33};
  \node[pill] at (114.50,0) {0.23};
  \node[numf, text=mute] at (127.50,0) {0.42};
  \node[numf, text=mute] at (140.50,0) {0.50};
  \end{scope}
  \node[capchip, draw=capE, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x1) at ([yshift=-1.20mm]c0x0.south west) {``No pizza is present in this image.''};
  \begin{scope}[shift={(0,0 |- c0x1)}]
  \node[numf, text=mute] at (101.50,0) {0.02};
  \node[numf, text=mute] at (114.50,0) {0.03};
  \node[pill] at (127.50,0) {0.98};
  \node[pill] at (140.50,0) {0.67};
  \end{scope}
  \node[capchip, draw=okc, line width=0.9pt, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x2) at ([yshift=-1.20mm]c0x1.south west) {``There is no bottle in this image.''};
  \filldraw[fill=white, draw=okc, line width=0.5pt] ([xshift=-2.20mm]c0x2.west) circle (1.6);
  \pic[scale=0.72] at ([xshift=-2.15mm]c0x2.west) {qcheck};
  \begin{scope}[shift={(0,0 |- c0x2)}]
  \node[pillours] at (101.50,0) {0.38};
  \node[numf, text=mute] at (114.50,0) {0.23};
  \node[numf, text=mute] at (127.50,0) {0.42};
  \node[numf, text=mute] at (140.50,0) {0.00};
  \end{scope}
  \node[capchip, draw=capE, anchor=north west, text width=60.00mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0x3) at ([yshift=-1.20mm]c0x2.south west) {``This image features a bottle, but there is no pizza.''};
  \begin{scope}[shift={(0,0 |- c0x3)}]
  \node[numf, text=mute] at (101.50,0) {0.13};
  \node[numf, text=mute] at (114.50,0) {0.03};
  \node[numf, text=mute] at (127.50,0) {0.70};
  \node[numf, text=mute] at (140.50,0) {0.33};
  \end{scope}
  \begin{scope}[shift={(0,0 |- c0x3.south)}]
  \pic at (101.50,-3.2) {qcheck};
  \pic at (114.50,-3.2) {qcross};
  \pic at (127.50,-3.2) {qcross};
  \pic at (140.50,-3.2) {qcross};
  \coordinate (tk0) at (0,-3.2);
  \end{scope}
  \end{scope}
  \path let \p1=(im0.south), \p2=(tk0) in coordinate (pb0) at (0pt,{min(\y1,\y2)-7.37pt});
  \path let \p1=(pb0) in coordinate (top1) at (0pt,{\y1-5.67pt});
  \begin{pgfonlayer}{qbg}
    \path[panel] (top0 -| 0.20,0) rectangle (pb0 -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> figures_tikz/figures/fig_qual_pipeline_main.tex <==
% Method figure with one example traced through it (both questions, yes/no bars, equations).
% generated by qualitative_v3.py -- do not edit by hand
% Body only, 148 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=147.80mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \tikzset{
    tiny/.style={font=\figfont\fontsize{5.40}{6.05}\selectfont, inner sep=0pt},
    model/.style={card, align=center, minimum width=11.00mm, minimum height=8.80mm, inner xsep=2.2pt, inner ysep=1.8pt,
                  font=\figfont\fontsize{6.80}{7.62}\selectfont},
    vlmtab/.style={rounded corners=1.4pt, draw=cardE, fill=white, line width=0.4pt, inner xsep=1.4pt, inner ysep=0.7pt,
                   font=\figfont\bfseries\fontsize{4.80}{5.38}\selectfont, text=mute},
    qcard/.style={card, fill=capF, draw=capE, text width=21.00mm, align=left, inner xsep=1.3pt,
                  font=\figfont\fontsize{5.40}{6.05}\selectfont, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
    eqcard/.style={card, text width=23.00mm, inner ysep=2pt},
    sqframe/.style={card, minimum width=8.60mm, minimum height=8.60mm, inner sep=0pt}}
  \def\qsubmath{\fontsize{6.00}{6.72}\selectfont\thinmuskip=1mu\medmuskip=1mu\thickmuskip=1.5mu}
  \def\qvlm#1{\node[vlmtab, anchor=west] at ([xshift=1.60mm]#1.north west) {VLM};}
  \node[num] (n1) at (21.20,-0.2) {1};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n1.east) {\textls[90]{DECOMPOSE}};
  \node[num] (n2) at (61.50,-0.2) {2};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n2.east) {\textls[90]{VERIFY}};
  \node[num] (n3) at (97.70,-0.2) {3};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n3.east) {\textls[90]{AGREE \& WEIGH}};
  \node[num] (n4) at (128.40,-0.2) {4};
  \node[hdr, anchor=west] at ([xshift=1.20mm]n4.east) {\textls[90]{MERGE}};
  % ---- inputs
  \def\imgS{16}% <- image side in design units (up to about 16.2, where the Decompose panel starts)
  \begin{scope}\clip[rounded corners=2.6pt] (0.2,-9.40+\imgS/2) rectangle (0.2+\imgS,-9.40-\imgS/2);
    \node[inner sep=0] at (0.2+\imgS/2,-9.40) {\qualimgc{\imgS mm}{negbench_04698.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=imgE, line width=0.6pt, minimum width=\imgS mm, minimum height=\imgS mm, inner sep=0pt] (img) at (0.2+\imgS/2,-9.40) {};
  \node[capchip, text width={(\imgS-1.2)*1.00000mm}, align=left, inner xsep=2pt, inner ysep=1.2pt, font=\figfont\itshape\fontsize{5.60}{6.30}\selectfont] (cap) [anchor=north] at (0.2+\imgS/2,-9.40-\imgS/2-1.7) {``This image shows a bus, with no chair in sight.''};
  % ---- 1 decompose
  \node[model] (qg) at (25.00,-23.00) {\rule{0pt}{2.2ex}question\\generator}; \qvlm{qg}
  \node[qcard] (qs) at (44.35,-23.00) {\textcolor{capT}{$q_{1}$}\enspace Is there a bus visible in the image?\\[1.4pt]\textcolor{capT}{$q_{2}$}\enspace Is there a chair visible in the image?};
  \draw[arr] (cap.east |- qg.west) -- (qg.west);
  \draw[arr] (qg.east) -- (qg.east -| qs.west);
  % ---- 2 verify
  \node[model] (vv) at (65.60,-9.40) {\rule{0pt}{2.2ex}answers\\on image}; \qvlm{vv}
  \node[model] (vt) at (65.60,-23.00) {\rule{0pt}{2.2ex}answers\\on caption}; \qvlm{vt}
  \node[rounded corners=3.4pt, draw=imgE, fill=imgF, line width=0.5pt, minimum width=17.60mm, minimum height=11.60mm, inner sep=0pt] (pv) at (83.30,-9.40) {};
  \node[tiny, text=imgT, anchor=west] at (75.40,-5.80) {$p^v_k$};
  \node[tiny, text=mute, anchor=west] at (78.70,-5.80) {no};
  \node[tiny, text=mute, anchor=east] at (90.90,-5.80) {yes};
  \node[tiny, text=imgT, anchor=west] at (75.40,-9.10) {$q_{1}$};
  \fill[white, rounded corners=0.3pt] (78.70,-10.00) rectangle (90.90,-8.20);
  \fill[imgB] (84.80,-10.00) rectangle (90.83,-8.20);
  \fill[imgE] (84.73,-10.00) rectangle (84.80,-8.20);
  \draw[mute!70, line width=0.35pt] (84.80,-10.40) -- (84.80,-7.80);
  \node[tiny, text=imgT, anchor=west] at (75.40,-12.50) {$q_{2}$};
  \fill[white, rounded corners=0.3pt] (78.70,-13.40) rectangle (90.90,-11.60);
  \fill[imgE] (84.80,-13.40) rectangle (85.00,-11.60);
  \fill[imgB] (79.02,-13.40) rectangle (84.80,-11.60);
  \draw[mute!70, line width=0.35pt] (84.80,-13.80) -- (84.80,-11.20);
  \node[rounded corners=3.4pt, draw=capE, fill=capF, line width=0.5pt, minimum width=17.60mm, minimum height=11.60mm, inner sep=0pt] (pt) at (83.30,-23.00) {};
  \node[tiny, text=capT, anchor=west] at (75.40,-19.40) {$p^t_k$};
  \node[tiny, text=mute, anchor=west] at (78.70,-19.40) {no};
  \node[tiny, text=mute, anchor=east] at (90.90,-19.40) {yes};
  \node[tiny, text=capT, anchor=west] at (75.40,-22.70) {$q_{1}$};
  \fill[white, rounded corners=0.3pt] (78.70,-23.60) rectangle (90.90,-21.80);
  \fill[capB] (84.80,-23.60) rectangle (90.90,-21.80);
  \fill[capE] (84.80,-23.60) rectangle (84.80,-21.80);
  \draw[mute!70, line width=0.35pt] (84.80,-24.00) -- (84.80,-21.40);
  \node[tiny, text=capT, anchor=west] at (75.40,-26.10) {$q_{2}$};
  \fill[white, rounded corners=0.3pt] (78.70,-27.00) rectangle (90.90,-25.20);
  \fill[capE] (84.80,-27.00) rectangle (84.80,-25.20);
  \fill[capB] (78.70,-27.00) rectangle (84.80,-25.20);
  \draw[mute!70, line width=0.35pt] (84.80,-27.40) -- (84.80,-24.80);
  \draw[arr] (img.east) -- (vv.west);
  \draw[arr] (qs.north) |- ($(vv.west)+(0,-2.8)$);
  \draw[arr] (qs.east |- vt.west) -- (vt.west);
  \path let \p1=(cap.south), \p2=(qs.south) in coordinate (rt) at (0pt,{min(\y1,\y2)-5.39pt});
  \draw[arr] (cap.south) |- (rt -| 61.80,0) -- (vt.south -| 61.80,0);
  \node[chip, draw=cardE, dash pattern=on 1.4pt off 1pt, fill=white, text=mute, font=\figfont\itshape\fontsize{6.00}{6.72}\selectfont] at (rt -| 35.00,0) {no image};
  \draw[arr] (vv.east) -- (pv.west);
  \draw[arr] (vt.east) -- (pt.west);
  % ---- 3 agree & weigh
  \node[eqcard, draw=coral, fill=coralF, text=coral] (agr) at (108.85,-9.40) {\qrole{Agree}{\color{coral!70!ink}\qsubmath $a_k = p^v_k p^t_k + \bar p^v_k \bar p^t_k$}\\[0.3ex]\rule{0pt}{2.60mm}};
  \node[eqcard, draw=coral, fill=white, text=coral] (wgt) at (108.85,-23.00) {\qrole{Weight}{\color{coral!70!ink}\qsubmath $w_k = |p^t_k - \bar p^t_k|$}\\[0.3ex]\rule{0pt}{2.60mm}};
  \node[tiny, text=mute, anchor=west] at ([xshift=-11.00mm, yshift=2.30mm]agr.south) {$q_{1}$};
  \fill[white] ([xshift=-8.40mm, yshift=1.70mm]agr.south) rectangle ([xshift=-4.60mm, yshift=2.90mm]agr.south);
  \fill[coral] ([xshift=-8.40mm, yshift=1.70mm]agr.south) rectangle ([xshift=-4.65mm, yshift=2.90mm]agr.south);
  \node[tiny, text=ink, anchor=west] at ([xshift=-4.20mm, yshift=2.30mm]agr.south) {0.99};
  \node[tiny, text=mute, anchor=west] at ([xshift=0.80mm, yshift=2.30mm]agr.south) {$q_{2}$};
  \fill[white] ([xshift=3.40mm, yshift=1.70mm]agr.south) rectangle ([xshift=7.20mm, yshift=2.90mm]agr.south);
  \fill[coral] ([xshift=3.40mm, yshift=1.70mm]agr.south) rectangle ([xshift=7.00mm, yshift=2.90mm]agr.south);
  \node[tiny, text=ink, anchor=west] at ([xshift=7.60mm, yshift=2.30mm]agr.south) {0.95};
  \node[tiny, text=mute, anchor=west] at ([xshift=-11.00mm, yshift=2.30mm]wgt.south) {$q_{1}$};
  \fill[coralF] ([xshift=-8.40mm, yshift=1.70mm]wgt.south) rectangle ([xshift=-4.60mm, yshift=2.90mm]wgt.south);
  \fill[coral!45] ([xshift=-8.40mm, yshift=1.70mm]wgt.south) rectangle ([xshift=-4.60mm, yshift=2.90mm]wgt.south);
  \node[tiny, text=ink, anchor=west] at ([xshift=-4.20mm, yshift=2.30mm]wgt.south) {1.00};
  \node[tiny, text=mute, anchor=west] at ([xshift=0.80mm, yshift=2.30mm]wgt.south) {$q_{2}$};
  \fill[coralF] ([xshift=3.40mm, yshift=1.70mm]wgt.south) rectangle ([xshift=7.20mm, yshift=2.90mm]wgt.south);
  \fill[coral!45] ([xshift=3.40mm, yshift=1.70mm]wgt.south) rectangle ([xshift=7.20mm, yshift=2.90mm]wgt.south);
  \node[tiny, text=ink, anchor=west] at ([xshift=7.60mm, yshift=2.30mm]wgt.south) {1.00};
  \draw[arr] (pv.east) -- (agr.west);
  \draw[arr] (pt.east) -- ++(2.2,0) coordinate (ptj) |- ($(agr.west)+(0,-3)$);
  \draw[arr] (ptj) -- (ptj |- wgt.west) -- (wgt.west);
  % ---- 4 merge
  \node[sqframe] (wm) at (130.50,-8.40) {}; \node[align=center, inner sep=0pt] at (wm) {\qrole{0.97}{$S_{\mathrm{dec}}$}};
  \node[sqframe, dashedcard] (hol) at (130.50,-24.00) {}; \node[align=center, inner sep=0pt] at (hol) {\qrole{0.32}{$S_{\mathrm{hol}}$}};
  \node[plus, minimum size=3.60mm, font=\fontsize{6.60}{7.39}\selectfont] (plus) at (130.50,-16.20) {$\oplus$};
  \node[card, draw=coral, fill=coral, text=white, inner sep=0pt, minimum width=9.60mm, minimum height=8.60mm] (S) at (141.80,-16.20) {{\bfseries 0.64}\\[0.2ex]{\fontsize{6.00}{6.72}\selectfont $S_{\mbox{\fontsize{4.40}{4.93}\selectfont\mdseries\scshape depict}}$}};
  \draw[arr] (agr.east) -- (agr.east -| wm.west);
  \draw[arr] (wgt.east) -- ++(1.5,0) |- ($(wm.west)+(0,-2.6)$);
  \draw[arr] (wm.south) -- (plus.north);
  \draw[arr, dashedcard] (hol.north) -- (plus.south);
  \draw[arr] (plus.east) -- (S.west);
  % ---- panels
  \path let \p1=(rt), \p2=(hol.south), \p3=(wgt.south), \p4=(pt.south), \p5=(cap.south) in coordinate (bot) at (0pt,{min(\y1,\y2,\y3,\y4,\y5)-6.24pt});
  \begin{pgfonlayer}{qbg}
    \path[panel] (17.60,2.50) rectangle (bot -| 56.70,0);
    \path[panel] (57.90,2.50) rectangle (bot -| 92.90,0);
    \path[panel] (94.10,2.50) rectangle (bot -| 123.60,0);
    \path[panel] (124.80,2.50) rectangle (bot -| 147.80,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> figures_tikz/figures/fig_qual_ranking_main_1.tikz <==
% Ranking cards: which generated image each metric ranks first, against the human rating.
% generated by qualitative_v3.py -- do not edit by hand
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \coordinate (top0) at (0,2.50);
  % ---- GenAI-Bench \#1248
  \begin{scope}[shift={(0,0 |- top0)}]
  \node[hdr, anchor=north west, text width=147.40mm, align=left] (t0) at (2.40,-1.8) {\textls[90]{GENAI-BENCH \#1248}};
  \end{scope}
  \path let \p1=(s0.south) in coordinate (st0) at (0pt,{\y1-5.67pt});
  \begin{scope}[shift={(0,0 |- st0)}]
  \node[capchip, anchor=north west, text width=21.40mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (cp0) at (2.20,0) {``Three ceramic cups sit to the right of a wooden fork.''};
  \begin{scope}\clip[rounded corners=2.6pt] (27.40,0.00) rectangle (45.70,-18.30);
  \node[inner sep=0] at (36.55,-9.15) {\qualimgc{18.30mm}{genai_01248_DALLE_3.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (36.55,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x0) at (36.55,-19.50) {DALL-E 3};
  \begin{scope}\clip[rounded corners=2.6pt] (47.30,0.00) rectangle (65.60,-18.30);
  \node[inner sep=0] at (56.45,-9.15) {\qualimgc{18.30mm}{genai_01248_DeepFloyd_I_XL_v1.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=okc, line width=0.9pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (56.45,-9.15) {};
  \filldraw[fill=white, draw=okc, line width=0.5pt] (49.70,-2.4) circle (1.6);
  \pic[scale=0.72] at (49.75,-2.4) {qcheck};
  \node[sub, anchor=north, text width=18.30mm, align=center, text=okc] (l0x1) at (56.45,-19.50) {DeepFloyd-IF};
  \begin{scope}\clip[rounded corners=2.6pt] (67.20,0.00) rectangle (85.50,-18.30);
  \node[inner sep=0] at (76.35,-9.15) {\qualimgc{18.30mm}{genai_01248_Midjourney_6.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (76.35,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x2) at (76.35,-19.50) {Midjourney 6};
  \begin{scope}\clip[rounded corners=2.6pt] (87.10,0.00) rectangle (105.40,-18.30);
  \node[inner sep=0] at (96.25,-9.15) {\qualimgc{18.30mm}{genai_01248_SDXL_2_1.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (96.25,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x3) at (96.25,-19.50) {SDXL 2.1};
  \begin{scope}\clip[rounded corners=2.6pt] (107.00,0.00) rectangle (125.30,-18.30);
  \node[inner sep=0] at (116.15,-9.15) {\qualimgc{18.30mm}{genai_01248_SDXL_Base.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (116.15,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x4) at (116.15,-19.50) {SDXL Base};
  \begin{scope}\clip[rounded corners=2.6pt] (126.90,0.00) rectangle (145.20,-18.30);
  \node[inner sep=0] at (136.05,-9.15) {\qualimgc{18.30mm}{genai_01248_SDXL_Turbo.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (136.05,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x5) at (136.05,-19.50) {SDXL Turbo};
  \end{scope}
  \path let \p1=(cp0.south), \p2=(l0x0.south), \p3=(l0x1.south), \p4=(l0x2.south), \p5=(l0x3.south), \p6=(l0x4.south), \p7=(l0x5.south) in coordinate (lb0) at (0pt,{min(\y1,\y2,\y3,\y4,\y5,\y6,\y7)-0.00pt});
  \begin{scope}[shift={(0,0 |- lb0)}]
  \node[rowlab] at (2.20,-4.20) {\textcolor{coral}{\bfseries\textsc{Depict}}};
  \node[numf, text=mute] at (36.55,-4.20) {0.42};
  \node[pillours] at (56.45,-4.20) {0.49};
  \node[numf, text=mute] at (76.35,-4.20) {0.32};
  \node[numf, text=mute] at (96.25,-4.20) {0.10};
  \node[numf, text=mute] at (116.15,-4.20) {0.13};
  \node[numf, text=mute] at (136.05,-4.20) {0.35};
  \pic at (148.20,-4.20) {qcheck};
  \node[rowlab] at (2.20,-8.80) {VQAScore};
  \node[numf, text=mute] at (36.55,-8.80) {0.05};
  \node[numf, text=mute] at (56.45,-8.80) {0.18};
  \node[numf, text=mute] at (76.35,-8.80) {0.01};
  \node[numf, text=mute] at (96.25,-8.80) {0.01};
  \node[numf, text=mute] at (116.15,-8.80) {0.02};
  \node[pill] at (136.05,-8.80) {0.20};
  \pic at (148.20,-8.80) {qcross};
  \node[rowlab] at (2.20,-13.40) {s-TIFA-am};
  \node[pill] at (36.55,-13.40) {0.81};
  \node[numf, text=mute] at (56.45,-13.40) {0.80};
  \node[numf, text=mute] at (76.35,-13.40) {0.64};
  \node[numf, text=mute] at (96.25,-13.40) {0.20};
  \node[numf, text=mute] at (116.15,-13.40) {0.23};
  \node[numf, text=mute] at (136.05,-13.40) {0.50};
  \pic at (148.20,-13.40) {qcross};
  \node[rowlab] at (2.20,-18.00) {DSG};
  \node[pill] at (36.55,-18.00) {0.86};
  \node[numf, text=mute] at (56.45,-18.00) {0.86};
  \node[numf, text=mute] at (76.35,-18.00) {0.71};
  \node[numf, text=mute] at (96.25,-18.00) {0.29};
  \node[numf, text=mute] at (116.15,-18.00) {0.43};
  \node[numf, text=mute] at (136.05,-18.00) {0.57};
  \pic at (148.20,-18.00) {qcross};
  \fill[white, rounded corners=2pt] (1.20,-25.20) rectangle (151.00,-20.80);
  \node[rowlab, font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont] at (2.20,-23.00) {Human};
  \node[numf] at (36.55,-23.00) {3.00};
  \node[pill, draw=okc, text=okc, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont] at (56.45,-23.00) {3.67};
  \node[numf] at (76.35,-23.00) {2.00};
  \node[numf] at (96.25,-23.00) {2.00};
  \node[numf] at (116.15,-23.00) {2.00};
  \node[numf] at (136.05,-23.00) {2.67};
  \node[note, anchor=east] at (150.00,-23.00) {/5};
  \coordinate (rb0) at (0,-25.20);
  \end{scope}
  \path let \p1=(rb0) in coordinate (pb0) at (0pt,{\y1-5.10pt});
  \path let \p1=(pb0) in coordinate (top1) at (0pt,{\y1-5.67pt});
  \begin{pgfonlayer}{qbg}
    \path[panel] (top0 -| 0.20,0) rectangle (pb0 -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> figures_tikz/figures/fig_qual_ranking_main_2.tikz <==
% Ranking cards: which generated image each metric ranks first, against the human rating.
% generated by qualitative_v3.py -- do not edit by hand
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  \coordinate (top0) at (0,2.50);
  % ---- GenAI-Bench \#552
  \begin{scope}[shift={(0,0 |- top0)}]
  \node[hdr, anchor=north west, text width=147.40mm, align=left] (t0) at (2.40,-1.8) {\textls[90]{GENAI-BENCH \#552}};
  \end{scope}
  \path let \p1=(s0.south) in coordinate (st0) at (0pt,{\y1-5.67pt});
  \begin{scope}[shift={(0,0 |- st0)}]
  \node[capchip, anchor=north west, text width=21.40mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (cp0) at (2.20,0) {``A knight in shining armor reads a map by the light of a firefly lantern.''};
  \begin{scope}\clip[rounded corners=2.6pt] (27.40,0.00) rectangle (45.70,-18.30);
  \node[inner sep=0] at (36.55,-9.15) {\qualimgc{18.30mm}{genai_00552_DALLE_3.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (36.55,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x0) at (36.55,-19.50) {DALL-E 3};
  \begin{scope}\clip[rounded corners=2.6pt] (47.30,0.00) rectangle (65.60,-18.30);
  \node[inner sep=0] at (56.45,-9.15) {\qualimgc{18.30mm}{genai_00552_DeepFloyd_I_XL_v1.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (56.45,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x1) at (56.45,-19.50) {DeepFloyd-IF};
  \begin{scope}\clip[rounded corners=2.6pt] (67.20,0.00) rectangle (85.50,-18.30);
  \node[inner sep=0] at (76.35,-9.15) {\qualimgc{18.30mm}{genai_00552_Midjourney_6.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=okc, line width=0.9pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (76.35,-9.15) {};
  \filldraw[fill=white, draw=okc, line width=0.5pt] (69.60,-2.4) circle (1.6);
  \pic[scale=0.72] at (69.65,-2.4) {qcheck};
  \node[sub, anchor=north, text width=18.30mm, align=center, text=okc] (l0x2) at (76.35,-19.50) {Midjourney 6};
  \begin{scope}\clip[rounded corners=2.6pt] (87.10,0.00) rectangle (105.40,-18.30);
  \node[inner sep=0] at (96.25,-9.15) {\qualimgc{18.30mm}{genai_00552_SDXL_2_1.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (96.25,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x3) at (96.25,-19.50) {SDXL 2.1};
  \begin{scope}\clip[rounded corners=2.6pt] (107.00,0.00) rectangle (125.30,-18.30);
  \node[inner sep=0] at (116.15,-9.15) {\qualimgc{18.30mm}{genai_00552_SDXL_Base.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (116.15,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x4) at (116.15,-19.50) {SDXL Base};
  \begin{scope}\clip[rounded corners=2.6pt] (126.90,0.00) rectangle (145.20,-18.30);
  \node[inner sep=0] at (136.05,-9.15) {\qualimgc{18.30mm}{genai_00552_SDXL_Turbo.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=18.30mm, minimum height=18.30mm, inner sep=0pt] at (136.05,-9.15) {};
  \node[sub, anchor=north, text width=18.30mm, align=center] (l0x5) at (136.05,-19.50) {SDXL Turbo};
  \end{scope}
  \path let \p1=(cp0.south), \p2=(l0x0.south), \p3=(l0x1.south), \p4=(l0x2.south), \p5=(l0x3.south), \p6=(l0x4.south), \p7=(l0x5.south) in coordinate (lb0) at (0pt,{min(\y1,\y2,\y3,\y4,\y5,\y6,\y7)-0.00pt});
  \begin{scope}[shift={(0,0 |- lb0)}]
  \node[rowlab] at (2.20,-4.20) {\textcolor{coral}{\bfseries\textsc{Depict}}};
  \node[numf, text=mute] at (36.55,-4.20) {0.74};
  \node[numf, text=mute] at (56.45,-4.20) {0.45};
  \node[pillours] at (76.35,-4.20) {0.77};
  \node[numf, text=mute] at (96.25,-4.20) {0.70};
  \node[numf, text=mute] at (116.15,-4.20) {0.68};
  \node[numf, text=mute] at (136.05,-4.20) {0.69};
  \pic at (148.20,-4.20) {qcheck};
  \node[rowlab] at (2.20,-8.80) {VQAScore};
  \node[numf, text=mute] at (36.55,-8.80) {0.58};
  \node[numf, text=mute] at (56.45,-8.80) {0.31};
  \node[numf, text=mute] at (76.35,-8.80) {0.63};
  \node[pill] at (96.25,-8.80) {0.66};
  \node[numf, text=mute] at (116.15,-8.80) {0.48};
  \node[numf, text=mute] at (136.05,-8.80) {0.52};
  \pic at (148.20,-8.80) {qcross};
  \node[rowlab] at (2.20,-13.40) {s-TIFA-am};
  \node[pill] at (36.55,-13.40) {0.91};
  \node[numf, text=mute] at (56.45,-13.40) {0.59};
  \node[numf, text=mute] at (76.35,-13.40) {0.90};
  \node[numf, text=mute] at (96.25,-13.40) {0.74};
  \node[numf, text=mute] at (116.15,-13.40) {0.88};
  \node[numf, text=mute] at (136.05,-13.40) {0.87};
  \pic at (148.20,-13.40) {qcross};
  \node[rowlab] at (2.20,-18.00) {DSG};
  \node[pill] at (36.55,-18.00) {1.00};
  \node[numf, text=mute] at (56.45,-18.00) {0.75};
  \node[numf, text=mute] at (76.35,-18.00) {1.00};
  \node[numf, text=mute] at (96.25,-18.00) {1.00};
  \node[numf, text=mute] at (116.15,-18.00) {0.88};
  \node[numf, text=mute] at (136.05,-18.00) {0.75};
  \pic at (148.20,-18.00) {qcross};
  \fill[white, rounded corners=2pt] (1.20,-25.20) rectangle (151.00,-20.80);
  \node[rowlab, font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont] at (2.20,-23.00) {Human};
  \node[numf] at (36.55,-23.00) {3.33};
  \node[numf] at (56.45,-23.00) {2.00};
  \node[pill, draw=okc, text=okc, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont] at (76.35,-23.00) {4.67};
  \node[numf] at (96.25,-23.00) {2.33};
  \node[numf] at (116.15,-23.00) {3.00};
  \node[numf] at (136.05,-23.00) {3.00};
  \node[note, anchor=east] at (150.00,-23.00) {/5};
  \coordinate (rb0) at (0,-25.20);
  \end{scope}
  \path let \p1=(rb0) in coordinate (pb0) at (0pt,{\y1-5.10pt});
  \path let \p1=(pb0) in coordinate (top1) at (0pt,{\y1-5.67pt});
  \begin{pgfonlayer}{qbg}
    \path[panel] (top0 -| 0.20,0) rectangle (pb0 -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> figures_tikz/figures/fig_qual_scores_main.tex <==
% Qualitative score cards: which image each metric prefers.
% generated by qualitative_v3.py -- do not edit by hand
% Body only, 152 mm wide at design size. Lines before the picture end in % on purpose.
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{panelF}{HTML}{F5F6F8}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{FFFFFF}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\definecolor{imgB}{HTML}{5A92C2}% image-side bars (between imgE and imgT)
\definecolor{capB}{HTML}{C39A4C}% caption-side bars (between capE and capT)
\definecolor{okc}{HTML}{3F8F66}% check mark / correct candidate
\definecolor{todo}{HTML}{B4453A}% placeholder tag only
\providecommand{\qualimgdir}{images/}%
\providecommand{\qualimg}[3]{\IfFileExists{\qualimgdir#3}{\includegraphics[width=#1,height=#2]{\qualimgdir#3}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#2][c]{#1}{\centering
\resizebox{\dimexpr#1-3mm\relax}{!}{\ttfamily\color{mute}\detokenize{#3}}}}}}}%
\providecommand{\qualimgc}[2]{\IfFileExists{\qualimgdir#2}{\includegraphics[height=#1]{\qualimgdir#2}}%
{{\setlength{\fboxsep}{0pt}\colorbox{black!6}{\parbox[c][#1][c]{#1}{\centering
\resizebox{\dimexpr#1-2mm\relax}{!}{\ttfamily\color{mute}\detokenize{#2}}}}}}}% fixed height, centred: crop instead of stretch
\pgfdeclarelayer{qbg}%
\begin{tikzpicture}[
  x=1.00000mm, y=1.00000mm, font=\figfont\fontsize{7.6}{7.6}\selectfont, text=ink,
  trim left=0pt, trim right=152.00mm,
  >={Stealth[length=2.2pt,width=2pt]},
  chip/.style={rounded corners=2.6pt, inner xsep=2.8pt, inner ysep=1.8pt, line width=0.4pt, font=\figfont\fontsize{6.6}{7.4}\selectfont},
  capchip/.style={chip, fill=capF, draw=capE, text=capT, execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}},
  pill/.style={rounded corners=3.4pt, draw=cardE, fill=white, line width=0.5pt, inner xsep=2.4pt, inner ysep=1.2pt, font=\figfont\fontsize{6.2}{7.0}\selectfont},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.0}\selectfont},
  bigours/.style={pill, draw=coral, fill=coral, text=white, inner xsep=4pt, inner ysep=2.6pt, font=\figfont\bfseries\fontsize{7.2}{8.0}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.8mm, text=coral},
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt, inner sep=1.5pt, align=center},
  dashedcard/.style={dash pattern=on 1.6pt off 1.2pt},
  hdr/.style={font=\figfont\bfseries\fontsize{5.8}{6.4}\selectfont, text=mute, inner sep=0pt},
  h/.style={font=\figfont\bfseries\fontsize{6.6}{7.4}\selectfont, text=ink, inner sep=0pt},
  num/.style={circle, fill=coral, text=white, inner sep=0pt, minimum size=3mm, font=\figfont\bfseries\fontsize{5.2}{5.4}\selectfont},
  note/.style={font=\figfont\itshape\fontsize{4.9}{5.6}\selectfont, text=mute, inner sep=0pt},
  sub/.style={font=\figfont\fontsize{5.4}{6.0}\selectfont, text=mute, inner sep=0pt},
  numf/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt},
  qtxt/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  qsm/.style={font=\figfont\fontsize{6.2}{7.0}\selectfont, inner sep=0pt, anchor=west},
  rowlab/.style={font=\figfont\fontsize{6.6}{7.4}\selectfont, inner sep=0pt, anchor=west},
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, fill=panelF, draw=none},
  qcheck/.pic={\draw[okc, line width=0.7pt, line cap=round, line join=round] (-0.75,0) -- (-0.25,-0.5) -- (0.8,0.6);},
  qcross/.pic={\draw[mute, line width=0.6pt, line cap=round] (-0.5,-0.5) -- (0.5,0.5) (-0.5,0.5) -- (0.5,-0.5);},
]
\def\qrole#1#2{{\bfseries #1}\\[0.2ex]{\fontsize{6.0}{6.6}\selectfont\color{mute}#2}}
  \pgfsetlayers{qbg,main}
  % ---- GenAI-Bench \#456
  \node[hdr, anchor=north west, text width=39.27mm, align=left] (t0) at (19.20,0.70) {\textls[90]{GENAI-BENCH \#456}};
  \node[note, anchor=north west, text width=39.27mm, align=left] (s0) at ([yshift=-1.00mm]t0.south west) {negation \textperiodcentered\ 2 of 6 generations};
  \node[capchip, anchor=north west, text width=37.47mm, minimum height=9.46mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c0) at ([xshift=-0.20mm, yshift=-1.40mm]s0.south west) {``A road with no signs or markings.''};
  % ---- Winoground \#311
  \node[hdr, anchor=north west, text width=39.27mm, align=left] (t1) at (64.87,0.70) {\textls[90]{WINOGROUND \#311}};
  \node[note, anchor=north west, text width=39.27mm, align=left] (s1) at ([yshift=-1.00mm]t1.south west) {attribute swap};
  \node[capchip, anchor=north west, text width=37.47mm, minimum height=9.46mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c1) at ([xshift=-0.20mm, yshift=-1.40mm]s1.south west) {``the green leaves will soon be red as the seasons change''};
  % ---- Winoground \#89
  \node[hdr, anchor=north west, text width=39.27mm, align=left] (t2) at (110.53,0.70) {\textls[90]{WINOGROUND \#89}};
  \node[note, anchor=north west, text width=39.27mm, align=left] (s2) at ([yshift=-1.00mm]t2.south west) {negation scope \textperiodcentered\ \textbf{failure case}};
  \node[capchip, anchor=north west, text width=37.47mm, minimum height=9.46mm, align=left, font=\figfont\itshape\fontsize{6.6}{7.4}\selectfont] (c2) at ([xshift=-0.20mm, yshift=-1.40mm]s2.south west) {``the person in pink was close to not winning''};
  \path let \p1=(c0.south), \p2=(c1.south), \p3=(c2.south) in coordinate (capbot) at (0pt,{min(\y1,\y2,\y3)-3.97pt});
  \begin{scope}[shift={(0,0 |- capbot)}]
  \begin{scope}\clip[rounded corners=2.6pt] (19.00,0.00) rectangle (36.23,-17.23);
  \node[inner sep=0] at (27.62,-8.62) {\qualimgc{17.23mm}{genai_00456_DALLE_3.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=17.23mm, minimum height=17.23mm, inner sep=0pt] at (27.62,-8.62) {};
  \node[sub, anchor=north, text width=17.23mm, align=center] (l0x0) at (27.62,-18.43) {human 2.0/5};
  \begin{scope}\clip[rounded corners=2.6pt] (37.83,0.00) rectangle (55.07,-17.23);
  \node[inner sep=0] at (46.45,-8.62) {\qualimgc{17.23mm}{genai_00456_SDXL_Turbo.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=okc, line width=0.9pt, minimum width=17.23mm, minimum height=17.23mm, inner sep=0pt] at (46.45,-8.62) {};
  \filldraw[fill=white, draw=okc, line width=0.5pt] (40.23,-2.40) circle (1.6);
  \pic[scale=0.72] at (40.28,-2.40) {qcheck};
  \node[sub, anchor=north, text width=17.23mm, align=center, text=okc] (l0x1) at (46.45,-18.43) {human 4.0/5};
  \begin{scope}\clip[rounded corners=2.6pt] (64.67,0.00) rectangle (81.90,-17.23);
  \node[inner sep=0] at (73.28,-8.62) {\qualimgc{17.23mm}{wino_00311_i0.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=okc, line width=0.9pt, minimum width=17.23mm, minimum height=17.23mm, inner sep=0pt] at (73.28,-8.62) {};
  \filldraw[fill=white, draw=okc, line width=0.5pt] (67.07,-2.40) circle (1.6);
  \pic[scale=0.72] at (67.12,-2.40) {qcheck};
  \node[sub, anchor=north, text width=17.23mm, align=center, text=okc] (l1x0) at (73.28,-18.43) {correct};
  \begin{scope}\clip[rounded corners=2.6pt] (83.50,0.00) rectangle (100.73,-17.23);
  \node[inner sep=0] at (92.12,-8.62) {\qualimgc{17.23mm}{wino_00311_i1.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=17.23mm, minimum height=17.23mm, inner sep=0pt] at (92.12,-8.62) {};
  \node[sub, anchor=north, text width=17.23mm, align=center] (l1x1) at (92.12,-18.43) {distractor};
  \begin{scope}\clip[rounded corners=2.6pt] (110.33,0.00) rectangle (127.57,-17.23);
  \node[inner sep=0] at (118.95,-8.62) {\qualimgc{17.23mm}{wino_00089_i0.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=okc, line width=0.9pt, minimum width=17.23mm, minimum height=17.23mm, inner sep=0pt] at (118.95,-8.62) {};
  \filldraw[fill=white, draw=okc, line width=0.5pt] (112.73,-2.40) circle (1.6);
  \pic[scale=0.72] at (112.78,-2.40) {qcheck};
  \node[sub, anchor=north, text width=17.23mm, align=center, text=okc] (l2x0) at (118.95,-18.43) {correct};
  \begin{scope}\clip[rounded corners=2.6pt] (129.17,0.00) rectangle (146.40,-17.23);
  \node[inner sep=0] at (137.78,-8.62) {\qualimgc{17.23mm}{wino_00089_i1.jpg}};\end{scope}
  \node[rounded corners=2.6pt, draw=cardE, line width=0.5pt, minimum width=17.23mm, minimum height=17.23mm, inner sep=0pt] at (137.78,-8.62) {};
  \node[sub, anchor=north, text width=17.23mm, align=center] (l2x1) at (137.78,-18.43) {distractor};
  \end{scope}
  \path let \p1=(l0x0.south), \p2=(l0x1.south), \p3=(l1x0.south), \p4=(l1x1.south), \p5=(l2x0.south), \p6=(l2x1.south) in coordinate (lblbot) at (0pt,{min(\y1,\y2,\y3,\y4,\y5,\y6)-0.00pt});
  \begin{scope}[shift={(0,0 |- lblbot)}]
  \node[rowlab] at (0,-4.20) {\textcolor{coral}{\bfseries\textsc{Depict}}};
  \node[rowlab] at (0,-8.80) {VQAScore};
  \node[rowlab] at (0,-13.40) {s-TIFA-am};
  \node[rowlab] at (0,-18.00) {DSG};
  \node[numf, text=mute] at (27.62,-4.20) {0.18};
  \node[pillours] at (46.45,-4.20) {0.35};
  \pic at (56.87,-4.20) {qcheck};
  \node[numf, text=mute] at (27.62,-8.80) {0.01};
  \node[pill] at (46.45,-8.80) {0.03};
  \pic at (56.87,-8.80) {qcheck};
  \node[pill] at (27.62,-13.40) {0.97};
  \node[numf, text=mute] at (46.45,-13.40) {0.65};
  \pic at (56.87,-13.40) {qcross};
  \node[pill] at (27.62,-18.00) {1.00};
  \node[numf, text=mute] at (46.45,-18.00) {0.67};
  \pic at (56.87,-18.00) {qcross};
  \node[pillours] at (73.28,-4.20) {0.40};
  \node[numf, text=mute] at (92.12,-4.20) {0.36};
  \pic at (102.53,-4.20) {qcheck};
  \node[numf, text=mute] at (73.28,-8.80) {0.04};
  \node[pill] at (92.12,-8.80) {0.08};
  \pic at (102.53,-8.80) {qcross};
  \node[numf, text=mute] at (73.28,-13.40) {0.54};
  \node[pill] at (92.12,-13.40) {0.60};
  \pic at (102.53,-13.40) {qcross};
  \node[numf, text=mute] at (73.28,-18.00) {0.33};
  \node[pill] at (92.12,-18.00) {0.50};
  \pic at (102.53,-18.00) {qcross};
  \node[numf, text=mute] at (118.95,-4.20) {0.32};
  \node[pillours] at (137.78,-4.20) {0.47};
  \pic at (148.20,-4.20) {qcross};
  \node[pill] at (118.95,-8.80) {0.17};
  \node[numf, text=mute] at (137.78,-8.80) {0.07};
  \pic at (148.20,-8.80) {qcheck};
  \node[pill] at (118.95,-13.40) {0.73};
  \node[numf, text=mute] at (137.78,-13.40) {0.52};
  \pic at (148.20,-13.40) {qcheck};
  \node[pill] at (118.95,-18.00) {1.00};
  \node[numf, text=mute] at (137.78,-18.00) {0.67};
  \pic at (148.20,-18.00) {qcheck};
  \coordinate (lastrow) at (0,-18.00);
  \end{scope}
  \path let \p1=(lastrow) in coordinate (bot) at (0pt,{\y1-8.50pt});
  \begin{pgfonlayer}{qbg}
    \path[panel] (17.00,2.50) rectangle (bot -| 60.67,0);
    \path[panel] (62.67,2.50) rectangle (bot -| 106.33,0);
    \path[panel] (108.33,2.50) rectangle (bot -| 152.00,0);
  \end{pgfonlayer}
\end{tikzpicture}


==> figures_tikz/figures/fig_teaser_compact.tikz <==
% Teaser (compact layout).
% Body only, 131 mm wide at design size. Lines before the picture end in % on purpose (no stray spaces).
\definecolor{ink}{HTML}{24272C}%
\definecolor{mute}{HTML}{6E7480}%
\definecolor{arrowc}{HTML}{8C929B}%
\definecolor{frame}{HTML}{DCDFE4}%
\definecolor{cardF}{HTML}{F4F5F7}%
\definecolor{cardE}{HTML}{C7CBD1}%
\definecolor{imgF}{HTML}{DCEBF6}%
\definecolor{imgE}{HTML}{9CC0DE}%
\definecolor{imgT}{HTML}{2E6FA8}%
\definecolor{capF}{HTML}{FBEFD9}%
\definecolor{capE}{HTML}{E1C48A}%
\definecolor{capT}{HTML}{9C6A12}%
\definecolor{coral}{HTML}{E07B54}%
\definecolor{coralF}{HTML}{FCE9E1}%
\begin{tikzpicture}[
  x=1mm, y=1mm, font=\figfont\fontsize{6.2}{7.2}\selectfont, text=ink,
  >={Stealth[length=2.2pt,width=2pt]},
  % input chips
  chip/.style={rounded corners=2.4pt, inner xsep=2.6pt, inner ysep=1.5pt, line width=0.4pt,
               font=\figfont\fontsize{5.4}{6.2}\selectfont},
  imgchip/.style={chip, fill=imgF, draw=imgE, text=imgT},
  capchip/.style={chip, fill=capF, draw=capE, text=capT},
  % model cards
  card/.style={rounded corners=2.6pt, draw=cardE, fill=cardF, line width=0.5pt,
               text width=12.6mm, minimum height=9mm, inner sep=1.5pt, align=center,
               font=\figfont\fontsize{6.2}{6.2}\selectfont},
  ours/.style={draw=coral, fill=coralF, text=coral},
  pill/.style={rounded corners=3.2pt, draw=cardE, fill=white, line width=0.5pt,
               inner xsep=3.2pt, inner ysep=1.8pt},
  pillours/.style={pill, draw=coral, fill=coral, text=white, font=\figfont\bfseries\fontsize{6.2}{7.2}\selectfont},
  plus/.style={circle, draw=coral, fill=white, line width=0.5pt, inner sep=0pt, minimum size=4.2mm, text=coral},
  % text
  h/.style={font=\figfont\bfseries\fontsize{6.2}{7.2}\selectfont},
  s/.style={font=\figfont\fontsize{5.2}{6}\selectfont, text=mute},
  % wires
  arr/.style={->, draw=arrowc, line width=0.5pt, rounded corners=1pt},
  panel/.style={rounded corners=4pt, draw=frame, line width=0.6pt},
]
% card label with a muted role line: \role{VLM}{holistic scorer}
\newcommand{\role}[2]{{\bfseries #1}\\[0.15ex]{\fontsize{5}{5.6}\selectfont\color{mute}#2}}
% questions: a small bundle of parallel arrows from the generator to the verifier, labelled below
\newcommand{\qarrows}[3]{% from-node, to-node, label x
  \foreach \dy in {1.7, 0, -1.7}
    \draw[arr] ($(#1.east)+(0,\dy)$) -- ($(#2.west)+(0,\dy)$);
  \node[s, font=\figfont\fontsize{4.8}{5.4}\selectfont] at (#3, -13.3) {questions};}

% ================================ (a) holistic ================================
\node[imgchip] (a-img) at (8,0) {image};
\node[capchip] (a-cap) at (15.4,0) {caption};
\node[card] (a-vlm) at (11.7,-9.5) {\role{VLM}{holistic scorer}};
\node[pill] (a-sc) at (11.7,-19) {score};
\coordinate (a-j) at ($(a-vlm.north)+(0,2.2)$);
\draw[arr,-] (a-img.south) -- ++(0,-1.2) -| (a-j);
\draw[arr,-] (a-cap.south) -- ++(0,-1.2) -| (a-j);
\draw[arr] (a-j) -- (a-vlm.north);
\draw[arr] (a-vlm.south) -- (a-sc.north);
\draw[panel] (1,4) rectangle (22.4,-29.6);
\node[h, align=center] at (11.7,-25.9) {(a) Holistic scoring\\{\mdseries\color{mute}e.g.\ VQAScore}};

% =============================== (b) decomposed ===============================
\node[capchip] (b-cap) at (32.5,0) {caption};
\node[imgchip] (b-img) at (54,0) {image};
\node[card] (b-qg) at (32.5,-9.5) {\role{VLM}{question generator}};
\node[card] (b-vlm) at (54,-9.5) {\role{VLM}{answers on image}};
\node[pill] (b-sc) at (54,-19) {score};
\draw[arr] (b-cap.south) -- (b-qg.north);
\draw[arr] (b-img.south) -- (b-vlm.north);
\qarrows{b-qg}{b-vlm}{43.25}
\draw[arr] (b-vlm.south) -- (b-sc.north);
\draw[panel] (24.4,4) rectangle (62.1,-29.6);
\node[h, align=center] at (43.25,-25.9) {(b) Decomposed scoring\\{\mdseries\color{mute}e.g.\ DSG}};

% ================================== (c) ours ==================================
\node[capchip] (c-cap) at (73,0) {caption};
\node[imgchip] (c-img1) at (91.3,0) {image};
\node[capchip] (c-cap2) at (98.5,0) {caption};
\node[imgchip] (c-img2) at (109.3,0) {image};
\node[capchip] (c-cap3) at (116.5,0) {caption};
\node[card] (c-qg) at (73,-9.5) {\role{VLM}{question generator}};
\node[card] (c-ver) at (94.5,-9.5) {\role{VLM}{answers on image and on caption}};
\node[card] (c-hol) at (112.8,-9.5) {\role{VLM}{holistic scorer}};
\node[card, ours, minimum height=6.5mm, font=\figfont\bfseries\fontsize{6.2}{6.2}\selectfont] (c-agr) at (94.5,-19) {Agree};
\node[plus] (c-plus) at (112.8,-19) {$\oplus$};
\node[pillours] (c-sc) at (124.6,-19) {score};
% wires
\draw[arr] (c-cap.south) -- (c-qg.north);
\draw[arr] (c-img1.south) -- (c-img1.south |- c-ver.north);
\draw[arr] (c-cap2.south) -- (c-cap2.south |- c-ver.north);
\coordinate (c-j) at ($(c-hol.north)+(0,2.2)$);
\draw[arr,-] (c-img2.south) -- ++(0,-1.2) -| (c-j);
\draw[arr,-] (c-cap3.south) -- ++(0,-1.2) -| (c-j);
\draw[arr] (c-j) -- (c-hol.north);
\qarrows{c-qg}{c-ver}{83.75}
\draw[arr] (c-img1.south |- c-ver.south) -- (c-img1.south |- c-agr.north);
\draw[arr] (c-cap2.south |- c-ver.south) -- (c-cap2.south |- c-agr.north);
\draw[arr] (c-hol.south) -- (c-plus.north);
\draw[arr] (c-agr.east) -- (c-plus.west);
\draw[arr] (c-plus.east) -- (c-sc.west);
\draw[panel, draw=coral] (64.1,4) rectangle (130.6,-29.6);
\node[h, align=center] at (97.35,-25.9) {(c) \textsc{Depict}\\{\mdseries\color{mute}two-sided agreement, merged with holistic scoring}};
\end{tikzpicture}

